Beyond Similarity Search: Knowledge Graph Metadata Enrichment for Enterprise Retrieval-Augmented Generation

A key challenge of RAG systems is retrieving information from enterprise documents created by multiple teams over time, where it is not possible to enrich the information using the latest information and metadata available outside the scope of organizational documentation responsibility. We investigated whether using a knowledge graph to store metadata and frequently changing information would improve upon knowledge retrieval over similarity search over embeddings. To perform the experiment, we created a snapshot of the SEC EDGAR dataset for a quarter, comprising 167,050 filings from 10,511 companies and 508,714 embedded chunks of risk-factor text. To simulate the enrichment, we created a knowledge graph of 430,257 nodes and 561,144 edges carrying an accession number on every edge. To evaluate the gain obtained via a graph-based design, we evaluated three architectures: text-to-SQL over typed columns, dense-vector RAG with HNSW cosine search, and a two-stage GraphRAG design. All architectures share the same model and temperature to allow comparison. Results are scored programmatically by an LLM as judge over 20 questions divided across four categories, each question asked three times. GraphRAG solved 16 of 20 questions on all three attempts, compared to 10 for text-to-SQL and 3 for vector RAG. GraphRAG lost on structured aggregation queries. Vector RAG lost the single-document category it was expected to win, passing 3 of 15 where GraphRAG passed 15 of 15, because company attribution is not recoverable from cosine similarity at this scale. All six confident falsehoods in the benchmark were text-to-SQL conflating distinct people who share a surname, the failure that resolving identity to an identifier before reading any text prevents structurally; GraphRAG made none. We claim no advantage beyond this corpus, this model and this question set.

==> gen/fig_arch.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.7mm,width=1.3mm]},
  box/.style={draw=gray!55, line width=0.4pt, rounded corners=1.5pt, fill=white,
              align=center, font=\scriptsize, inner sep=3pt,
              text width=3.9cm, minimum width=4.3cm, minimum height=0.95cm},
  slim/.style={box, minimum height=0.6cm, fill=gray!6, draw=gray!45},
  shared/.style={box, text width=11cm, minimum width=11.5cm, minimum height=0.85cm,
                 fill=gray!8, draw=gray!55},
  gapbox/.style={box, dashed, draw=gray!55, fill=gray!4, text=gray,
                 minimum height=2.55cm},
  key/.style={box, line width=1pt, draw=okcol!70!black, fill=okcol!18,
              minimum height=1.15cm},
  tag/.style={draw=okcol!70!black, fill=okcol!22, rounded corners=1pt,
              inner sep=1.5pt, font=\tiny\bfseries},
  dbicon/.style={cylinder, shape border rotate=90, aspect=0.32, draw=gray!60,
                 fill=gray!18, line width=0.35pt, inner sep=0pt,
                 minimum width=3.8mm, minimum height=2.6mm},
  lane/.style={rounded corners=3pt, inner sep=4pt, line width=0.5pt},
  arr/.style={->, draw=gray!65, line width=0.5pt},
  wire/.style={draw=gray!65, line width=0.5pt},
]

%% ---------- shared question -------------------------------------------------
\node[shared] (q) at (5.05,0)
  {\textbf{Natural-language question over the 10-K / insider corpus}\\[1pt]
   \tiny identical prompt, identical model and $T{=}0$ for all three arms};

%% ---------- lane 1: text-to-SQL --------------------------------------------
\node[box] (l1a) at (0,-2.15)
  {LLM writes SQL\\[1pt]\tiny complete schema in prompt; one repair retry};
\node[box] (l1b) at (0,-3.50)
  {PostgreSQL 17\\[1pt]\tiny execute; 45\,s statement timeout};
\node[slim] (l1c) at (0,-4.70) {result rows \tiny(LIMIT capped at 2{,}000)};
\node[gapbox] (l1d) at (0,-6.70)
  {\itshape no deterministic stage\\[3pt]
   \tiny\upshape whatever join the model happened to write \emph{is} the retrieval:
   one bad predicate silently returns a well-formed, incomplete row set};
\node[box] (l1e) at (0,-8.85)
  {LLM answers\\[1pt]\tiny from the returned rows only};

%% ---------- lane 2: vector RAG ---------------------------------------------
\node[box] (l2a) at (5.05,-2.15)
  {MiniLM-L6-v2 encoder\\[1pt]\tiny 384-d, mean-pooled, normalised (no LLM)};
\node[box] (l2b) at (5.05,-3.50)
  {HNSW cosine top-8\\[1pt]\tiny pgvector over 508{,}714 chunks};
\node[slim] (l2c) at (5.05,-4.70) {8 chunks \tiny(1{,}400 chars, 200 overlap)};
\node[gapbox] (l2d) at (5.05,-6.70)
  {\itshape no query language\\[3pt]
   \tiny\upshape nothing to repair and nothing to expand: the eight nearest
   neighbours are the entire evidence set, whatever the question asked for};
\node[box] (l2e) at (5.05,-8.85)
  {LLM answers\\[1pt]\tiny from the retrieved chunks only};

%% ---------- lane 3: GraphRAG -----------------------------------------------
\node[box] (l3a) at (10.1,-2.15)
  {LLM writes stage-1 Cypher\\[1pt]\tiny \emph{identify entities only}; one repair retry};
\node[box] (l3b) at (10.1,-3.50)
  {Neo4j 5.26 + APOC\\[1pt]\tiny match entity nodes};
\node[slim] (l3c) at (10.1,-4.70) {entity nodes \tiny(seeds, no text yet)};
\node[key] (l3d) at (10.1,-6.00)
  {\textbf{Deterministic expansion}\\[1pt]
   \tiny system code, not the LLM: fixed traversal per seed, 6 filings each, 48 total};
\node[box, minimum height=1cm] (l3e) at (10.1,-7.475)
  {Exact text fetch\\[1pt]\tiny by \texttt{accession\_number} primary key from
   PostgreSQL; 900-char window};
\node[box] (l3f) at (10.1,-8.85)
  {LLM answers\\[1pt]\tiny graph facts + exact snippets};

%% ---------- lane backgrounds ------------------------------------------------
\begin{scope}[on background layer]
  \node[lane, fill=sqlcol!7,   draw=sqlcol!40,   fit=(l1a)(l1b)(l1c)(l1d)(l1e)] (L1) {};
  \node[lane, fill=veccol!7,   draw=veccol!40,   fit=(l2a)(l2b)(l2c)(l2d)(l2e)] (L2) {};
  \node[lane, fill=graphcol!7, draw=graphcol!40, fit=(l3a)(l3b)(l3c)(l3d)(l3e)(l3f)] (L3) {};
\end{scope}

\node[anchor=south west, font=\footnotesize\bfseries, text=sqlcol!75!black]   at (L1.north west) {Text-to-SQL};
\node[anchor=south west, font=\footnotesize\bfseries, text=veccol!75!black]   at (L2.north west) {Vector RAG};
\node[anchor=south west, font=\footnotesize\bfseries, text=graphcol!75!black] at (L3.north west) {GraphRAG};
\node[anchor=south east, font=\tiny, text=gray!65] at (L1.north east) {2 LLM calls};
\node[anchor=south east, font=\tiny, text=gray!65] at (L2.north east) {1 LLM call};
\node[anchor=south east, font=\tiny, text=gray!65] at (L3.north east) {2 LLM calls};

%% ---------- store glyphs ----------------------------------------------------
\node[dbicon, anchor=north east] at ([shift={(-2pt,-2pt)}]l1b.north east) {};
\node[dbicon, anchor=north east] at ([shift={(-2pt,-2pt)}]l2b.north east) {};
\node[dbicon, anchor=north east] at ([shift={(-2pt,-2pt)}]l3b.north east) {};
\node[dbicon, anchor=north east] at ([shift={(-2pt,-2pt)}]l3e.north east) {};

%% ---------- the claim tag ---------------------------------------------------
\node[tag, anchor=south east] at ([yshift=1.5pt]l3d.north east) {not LLM-written};

%% ---------- fan-out from the question --------------------------------------
\coordinate (b1) at (5.05,-0.95);
\draw[wire] (q.south) -- (b1);
\draw[arr] (b1) -| (l1a.north);
\draw[arr] (b1) -| (l2a.north);
\draw[arr] (b1) -| (l3a.north);

%% ---------- in-lane flow ----------------------------------------------------
\draw[arr] (l1a) -- (l1b);  \draw[arr] (l1b) -- (l1c);
\draw[arr] (l1c) -- (l1d);  \draw[arr] (l1d) -- (l1e);
\draw[arr] (l2a) -- (l2b);  \draw[arr] (l2b) -- (l2c);
\draw[arr] (l2c) -- (l2d);  \draw[arr] (l2d) -- (l2e);
\draw[arr] (l3a) -- (l3b);  \draw[arr] (l3b) -- (l3c);
\draw[arr] (l3c) -- (l3d);  \draw[arr] (l3d) -- (l3e);
\draw[arr] (l3e) -- (l3f);

%% ---------- fan-in to the answer -------------------------------------------
\coordinate (b2) at (5.05,-9.80);
\draw[wire] (l1e.south) |- (b2);
\draw[wire] (l2e.south) |- (b2);
\draw[wire] (l3f.south) |- (b2);
\node[shared] (ans) at (5.05,-10.45)
  {\textbf{Answer}\\[1pt]\tiny scored programmatically -- entity recall, required
   keywords, forbidden entities, citation validity (no LLM judge)};
\draw[arr] (b2) -- (ans.north);

\end{tikzpicture}


==> gen/fig_bytype.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=8pt, width=\linewidth, height=5.2cm,
  symbolic x coords={T1,T2,T3,T4}, xtick=data,
  ymin=0, ymax=16, ytick={0,5,10,15},
  ylabel={Attempts passed (of 15)}, ylabel near ticks,
  legend style={at={(0.5,1.22)}, anchor=north, legend columns=3, draw=none, font=\footnotesize},
  nodes near coords, nodes near coords style={font=\tiny},
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  enlarge x limits=0.15,
]
\addplot[fill=sqlcol] coordinates {(T1,7) (T2,15) (T3,0) (T4,14)};
\addplot[fill=veccol] coordinates {(T1,3) (T2,0) (T3,0) (T4,6)};
\addplot[fill=graphcol] coordinates {(T1,15) (T2,6) (T3,14) (T4,15)};
\legend{Text-to-SQL, Vector RAG, GraphRAG}
\end{axis}
\end{tikzpicture}


==> gen/fig_containers.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.7mm,width=1.3mm]},
  doc/.style={draw=gray!55, rounded corners=1.5pt, fill=white, align=center,
              font=\scriptsize, inner sep=3pt, text width=3.9cm, minimum height=1.0cm},
  emb/.style={doc, draw=veccol!70, fill=veccol!10, line width=0.7pt},
  noemb/.style={doc, draw=warncol!75, fill=warncol!10, line width=0.7pt},
  sep/.style={doc, draw=sqlcol!70, fill=sqlcol!10, line width=0.7pt},
  wrap/.style={draw=gray!45, dashed, rounded corners=3pt, inner sep=6pt},
  edge/.style={draw=graphcol!75, rounded corners=1.5pt, fill=graphcol!12,
               align=center, font=\tiny, inner sep=2.5pt, text width=3.3cm,
               minimum height=0.66cm, line width=0.6pt},
  ann/.style={align=center, font=\tiny, text width=5.2cm, inner sep=1pt},
  arr/.style={->, draw=gray!60, line width=0.5pt},
]
%% ── column 1: the containers, each annotated directly BELOW itself so that
%%    nothing can collide with the boxes or the arrows leaving them ─────────
\node[emb]   (i1a) at (0,0) {\textbf{Item 1A} Risk Factors\\[1pt]
                             \tiny narrative prose, mean 116{,}779 chars};
\node[ann, below=1.5mm of i1a] (a1)
  {\textcolor{veccol}{\textbf{embedded}} $\rightarrow$ 508{,}714 chunks\\
   \textcolor{gray!70}{the whole universe similarity search can reach}};

\node[noemb, below=3.0mm of a1] (ex21) {\textbf{EX-21} Subsidiaries\\[1pt]
                             \tiny structured list: name + jurisdiction};
\node[ann, below=1.5mm of ex21] (a2)
  {\textcolor{warncol}{\textbf{not embedded}} $\rightarrow$ 212{,}124 rows\\
   \textcolor{gray!70}{a list does not benefit from an encoder}};

\node[wrap, fit=(i1a)(a1)(ex21)(a2),
      label={[font=\scriptsize\bfseries, text=gray!80, inner sep=2pt]above:%
      10-K annual report \textmd{\tiny(one accession number)}}] (tenk) {};

\node[sep, below=7mm of tenk.south] (f345) {\textbf{Form 3 / 4 / 5}\\[1pt]
                             \tiny a different filing entirely};
\node[ann, below=1.5mm of f345] (a3)
  {\textcolor{sqlcol}{\textbf{not embedded}} $\rightarrow$ 150{,}917 rows\\
   \textcolor{gray!70}{carries the CIK that separates people sharing a surname}};

%% ── column 2: the graph projection ───────────────────────────────────────
\node[edge] (e1) at (7.6,0.0)   {\texttt{:FILED}\\\tiny 167{,}050};
\node[edge] (e2) at (7.6,-1.5)  {\texttt{:SUBSIDIARY\_OF}\\\tiny 212{,}124};
\node[edge] (e3) at (7.6,-3.0)  {\texttt{:OFFICER\_OF} / \texttt{:DIRECTOR\_OF}\\\tiny 86{,}180 / 70{,}167};
\node[wrap, draw=graphcol!55, fit=(e1)(e2)(e3),
      label={[font=\scriptsize\bfseries, text=graphcol, inner sep=2pt]above:%
      graph projection \textmd{\tiny(accession\_number on every edge)}}] (g) {};

\draw[arr] (i1a.east)  -- ++(0.5,0) |- (e1.west);
\draw[arr] (ex21.east) -- ++(0.5,0) |- (e2.west);
\draw[arr] (f345.east) -- ++(0.5,0) |- (e3.west);

%% ── the measured disjointness ────────────────────────────────────────────
\node[draw=badcol!70, fill=badcol!8, line width=0.7pt, rounded corners=2pt,
      align=left, font=\scriptsize, inner sep=5pt, text width=12.4cm,
      anchor=north west] at ($(tenk.north west)+(0,-7.55)$)
  {\textbf{Why no single chunk answers a multi-hop question.} Measured on this
   corpus: the subject's surname appears in \textbf{0 of 5{,}210} Item~1A
   sections, and only \textbf{1 of 151} subsidiary names appears anywhere in its
   own parent's Item~1A. Role, ownership and risk are written in three containers
   by three teams, so the combination exists in no retrievable passage.};
\end{tikzpicture}


==> gen/fig_cost.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=5.4cm,
  xlabel={Total tokens consumed (thousands)}, ylabel={Attempts passed (of 60)},
  ylabel near ticks, xlabel near ticks,
  xmin=0, xmax=900, ymin=0, ymax=56,
  axis lines*=left, tick style={draw=none}, grid=both, grid style={gray!20},
]
\addplot[only marks, mark=*, mark size=2.9pt, sqlcol] coordinates {(144.1,36)};
\addplot[only marks, mark=*, mark size=2.9pt, veccol] coordinates {(118.2,9)};
\addplot[only marks, mark=*, mark size=2.9pt, graphcol] coordinates {(520.9,50)};
\node[anchor=north west, align=left, font=\scriptsize, inner sep=1pt, xshift=3mm]
  at (axis cs:144.1,36) {\textbf{Text-to-SQL}\\\tiny 4,001 tok/pass};
\node[anchor=south west, align=left, font=\scriptsize, inner sep=1pt, xshift=3mm]
  at (axis cs:118.2,9) {\textbf{Vector RAG}\\\tiny 13,131 tok/pass};
\node[anchor=north east, align=right, font=\scriptsize, inner sep=1pt, xshift=-3mm]
  at (axis cs:520.9,50) {\textbf{GraphRAG}\\\tiny 10,418 tok/pass};
\end{axis}
\end{tikzpicture}


==> gen/fig_latency.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
  ybar, bar width=8pt, width=\linewidth, height=4.8cm,
  symbolic x coords={T1,T2,T3,T4}, xtick=data,
  ymin=0.6, ymax=400, ylabel={Mean latency (s, log)}, ylabel near ticks,
  legend style={at={(0.5,1.25)}, anchor=north, legend columns=3, draw=none, font=\footnotesize},
  nodes near coords, nodes near coords style={font=\tiny},
  point meta=explicit symbolic,
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  enlarge x limits=0.15, log origin=infty,
]
\addplot[fill=sqlcol] coordinates {(T1,3.50) [3.5] (T2,1.90) [1.9] (T3,31.60) [31.6] (T4,2.90) [2.9]};
\addplot[fill=veccol] coordinates {(T1,1.30) [1.3] (T2,1.20) [1.2] (T3,1.50) [1.5] (T4,1.40) [1.4]};
\addplot[fill=graphcol] coordinates {(T1,3.90) [3.9] (T2,4.90) [4.9] (T3,5.00) [5.0] (T4,4.80) [4.8]};
\legend{Text-to-SQL, Vector RAG, GraphRAG}
\end{semilogyaxis}
\end{tikzpicture}


==> gen/fig_months.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=7pt, width=\linewidth, height=4.2cm,
  symbolic x coords={{25-08},{25-09},{25-10},{25-11},{25-12},{26-01},{26-02},{26-03},{26-04},{26-05},{26-06},{26-07},{26-08}}, xtick=data,
  x tick label style={rotate=45, anchor=east, font=\tiny},
  ymin=0, ylabel={Filings with parsed documents}, ylabel near ticks,
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  enlarge x limits=0.05,
]
\addplot[fill=veccol] coordinates {({25-08},362) ({25-09},6581) ({25-10},8000) ({25-11},11776) ({25-12},11504) ({26-01},11513) ({26-02},15902) ({26-03},17934) ({26-04},16633) ({26-05},19594) ({26-06},15082) ({26-07},14050) ({26-08},18119)};
\end{axis}
\end{tikzpicture}


==> gen/fig_outcomes.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar stacked, bar width=26pt, width=\linewidth, height=5.2cm,
  symbolic x coords={{Text-to-SQL},{Vector RAG},{GraphRAG}}, xtick=data,
  ymin=0, ymax=61, ylabel={Attempts (of 60)}, ylabel near ticks,
  legend style={at={(0.5,1.22)}, anchor=north, legend columns=5, draw=none, font=\tiny},
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  enlarge x limits=0.28, x tick label style={font=\footnotesize},
]
\addplot[fill=okcol] coordinates {({Text-to-SQL},36) ({Vector RAG},9) ({GraphRAG},50)};
\addplot[fill=badcol] coordinates {({Text-to-SQL},6) ({Vector RAG},0) ({GraphRAG},0)};
\addplot[fill=warncol] coordinates {({Text-to-SQL},10) ({Vector RAG},12) ({GraphRAG},0)};
\addplot[fill=gray!45] coordinates {({Text-to-SQL},8) ({Vector RAG},39) ({GraphRAG},1)};
\addplot[fill=gray!20] coordinates {({Text-to-SQL},0) ({Vector RAG},0) ({GraphRAG},9)};
\legend{pass, falsehood, uncited, refused, other fail}
\end{axis}
\end{tikzpicture}


==> gen/fig_pipeline.tex <==
\begin{tikzpicture}
\begin{axis}[
  xbar, bar width=7pt, width=0.74\linewidth, height=6.0cm,
  symbolic y coords={{HNSW + graph},{embed 508,714 chunks},{load RDS},{upload to S3},{extract HTML},{Form 3/4/5},{fetch 10,592 docs},{parse 12 feeds},{fetch feeds}}, ytick=data,
  xmin=0, xmax=132, xlabel={Wall-clock minutes}, xlabel near ticks,
  axis lines*=left, tick style={draw=none}, xmajorgrids, grid style={gray!20},
  nodes near coords, nodes near coords style={font=\tiny}, enlarge y limits=0.09,
  y tick label style={font=\footnotesize},
]
\addplot[fill=graphcol] coordinates {(4.00,{HNSW + graph}) (87.00,{embed 508,714 chunks}) (6.00,{load RDS}) (12.00,{upload to S3}) (19.00,{extract HTML}) (0.40,{Form 3/4/5}) (118.00,{fetch 10,592 docs}) (4.20,{parse 12 feeds}) (0.90,{fetch feeds})};
\end{axis}
\end{tikzpicture}


==> gen/fig_repair.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=10pt, width=\linewidth, height=4.6cm,
  symbolic x coords={T1,T2,T3,T4}, xtick=data,
  ymin=0, ymax=16, ytick={0,5,10,15},
  ylabel={Attempts needing repair (of 15)}, ylabel near ticks,
  legend style={at={(0.5,1.25)}, anchor=north, legend columns=2, draw=none, font=\footnotesize},
  nodes near coords, nodes near coords style={font=\tiny},
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  enlarge x limits=0.18,
]
\addplot[fill=sqlcol] coordinates {(T1,3) (T2,1) (T3,0) (T4,1)};
\addplot[fill=graphcol] coordinates {(T1,1) (T2,9) (T3,0) (T4,9)};
\legend{Text-to-SQL, GraphRAG}
\end{axis}
\end{tikzpicture}


==> gen/fig_subdist.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=15pt, width=\linewidth, height=4.4cm,
  symbolic x coords={{1},{2-5},{6-20},{21-100},{101-500},{500+}}, xtick=data,
  ymin=0, ylabel={Filers}, ylabel near ticks,
  xlabel={Subsidiaries disclosed in EX-21}, xlabel near ticks,
  axis lines*=left, tick style={draw=none}, ymajorgrids, grid style={gray!20},
  nodes near coords, nodes near coords style={font=\tiny}, enlarge x limits=0.13,
]
\addplot[fill=graphcol] coordinates {({1},275) ({2-5},950) ({6-20},1261) ({21-100},1079) ({101-500},439) ({500+},62)};
\end{axis}
\end{tikzpicture}

